Vehicle Prediction Model for Enhanced MPC Path Tracking in Formula Student Driverless

Autonomous race cars, such as in Formula Student Driverless, operate close to their physical handling limits. The resulting highly nonlinear vehicle behavior increases the path tracking complexity, especially on narrow tracks. Model Predictive Control (MPC) is commonly used to address this issue, a method whose performance is closely tied to the accuracy of the underlying prediction model. This paper presents a novel, real-time capable prediction model for autonomous race cars that adjusts to changing conditions by combining information from past runs and the current driving situation. Our model is divided into three consecutive submodels: a nominal Kinematic Bicycle Model, an offline Bayesian Linear Regression (BLR) model, and an online Sparse Gaussian Process Regression (SGPR) model. The proposed approach enables efficient integration of all available data without significantly increasing computational cost, ensuring high prediction accuracy and a quantitative uncertainty assessment right from the start of the run. Compared to existing approaches, an improvement in prediction accuracy of up to 57% was achieved. Further, we successfully demonstrated the practical applicability of the model within an MPC-based path tracking controller on a real Formula Student race car.

==> images/prediction_model_overview.latex.pdf_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'prediction_model_overview.latex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{608.05992691bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29599463)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{images/prediction_model_overview.latex.pdf}}%
    \put(0.31859034,0.06902632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sum$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{images/prediction_model_overview.latex.pdf}}%
    \put(0.33567963,0.04098728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{+}\end{tabular}}}}%
    \put(0.33867963,0.0988038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{-}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{images/prediction_model_overview.latex.pdf}}%
    \put(0.6162426,0.06902632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sum$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{images/prediction_model_overview.latex.pdf}}%
    \put(0.63433189,0.04098728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{+}\end{tabular}}}}%
    \put(0.63733189,0.0988038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{-}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{images/prediction_model_overview.latex.pdf}}%
    \put(0.40085591,0.07815725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Offline Correction Dictionary}\end{tabular}}}}%
    \put(0.42019457,0.06173383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{(fixed during each run)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{images/prediction_model_overview.latex.pdf}}%
    \put(0.6984085,0.07815725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Online Correction Dictionary}\end{tabular}}}}%
    \put(0.72077067,0.06173383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{(continously updated)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{images/prediction_model_overview.latex.pdf}}%
    \put(0.09354638,0.26978428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\ref{sec:nominal_vehicle_model} Nominal Model}\end{tabular}}}}%
    \put(0.38607873,0.26978428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\ref{sec:offline_model} Offline Model}\end{tabular}}}}%
    \put(0.68419218,0.26978428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{\ref{sec:online_model} Online Model}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{images/prediction_model_overview.latex.pdf}}%
    \put(0.29364023,0.14705095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\vect{\mu}^\text{nom}_{t+1}$}\end{tabular}}}}%
    \put(0.60336996,0.20973683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\vect{\mu}_{t+1}^\text{nom+off}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{images/prediction_model_overview.latex.pdf}}%
    \put(0.02229039,0.01800059){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{State Estimation} \end{tabular}}}}}%
    \put(0.05045824,0.07144974){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\vect{o}_{t+1}$}\end{tabular}}}}%
    \put(0.05245824,0.25751461){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\vect{\mu}_{t}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{images/prediction_model_overview.latex.pdf}}%
    \put(0.31413692,0.20973683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\vect{\mu}^\text{nom}_{t+1}$}\end{tabular}}}}%
    \put(0.58658858,0.14705095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\vect{\mu}_{t+1}^\text{nom+off}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{images/prediction_model_overview.latex.pdf}}%
    \put(0.05245824,0.16759749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\vect{u}_{t}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{images/prediction_model_overview.latex.pdf}}%
    \put(0.02204645,0.19511457){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Input}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{images/prediction_model_overview.latex.pdf}}%
    \put(0.96006125,0.1289902){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize{Output}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{images/prediction_model_overview.latex.pdf}}%
    \put(0.88514475,0.20783683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize{$\vect{\mu}_{t+1}$}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> plots/online_model_comparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6802.00,2266.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(620,400){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(620,631){\makebox(0,0)[r]{\strut{}$25$}}%
      \put(620,861){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(620,1092){\makebox(0,0)[r]{\strut{}$35$}}%
      \put(620,1323){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(620,1553){\makebox(0,0)[r]{\strut{}$45$}}%
      \put(620,1784){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(620,2014){\makebox(0,0)[r]{\strut{}$55$}}%
      \put(620,2245){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(740,200){\makebox(0,0){\strut{}$1$}}%
      \put(1400,200){\makebox(0,0){\strut{}$2$}}%
      \put(2060,200){\makebox(0,0){\strut{}$3$}}%
      \put(2720,200){\makebox(0,0){\strut{}$4$}}%
      \put(3380,200){\makebox(0,0){\strut{}$5$}}%
      \put(4041,200){\makebox(0,0){\strut{}$6$}}%
      \put(4701,200){\makebox(0,0){\strut{}$7$}}%
      \put(5361,200){\makebox(0,0){\strut{}$8$}}%
      \put(6021,200){\makebox(0,0){\strut{}$9$}}%
      \put(6681,200){\makebox(0,0){\strut{}$10$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2060,2082){\makebox(0,0)[r]{\strut{}SGPR Model}}%
      \csname LTb\endcsname%%
      \put(2060,1882){\makebox(0,0)[r]{\strut{}BLR Model}}%
      \csname LTb\endcsname%%
      \put(190,1322){\rotatebox{-270.00}{\makebox(0,0){\strut{}\small{Improvement [\%]}}}}%
      \put(3710,-100){\makebox(0,0){\strut{}\small{Lap}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.10bp},height={113.30bp}]{plots/online_model_comparison-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/prediction_model_comparison_error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6802.00,3740.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(740,2270){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(740,2512){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(740,2753){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(740,2995){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(740,3236){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(740,3478){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(740,3719){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(860,2070){\makebox(0,0){\strut{}$0$}}%
      \put(1588,2070){\makebox(0,0){\strut{}$10$}}%
      \put(2315,2070){\makebox(0,0){\strut{}$20$}}%
      \put(3043,2070){\makebox(0,0){\strut{}$30$}}%
      \put(3771,2070){\makebox(0,0){\strut{}$40$}}%
      \put(4498,2070){\makebox(0,0){\strut{}$50$}}%
      \put(5226,2070){\makebox(0,0){\strut{}$60$}}%
      \put(5953,2070){\makebox(0,0){\strut{}$70$}}%
      \put(6681,2070){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2420,3556){\makebox(0,0)[r]{\strut{}Physical Model}}%
      \csname LTb\endcsname%%
      \put(2420,3356){\makebox(0,0)[r]{\strut{}GPR Model}}%
      \csname LTb\endcsname%%
      \put(2420,3156){\makebox(0,0)[r]{\strut{}Our Model}}%
      \csname LTb\endcsname%%
      \put(190,2994){\rotatebox{-270.00}{\makebox(0,0){\strut{}\small{Prediction Error $e_{\text{pred}}$}}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(740,400){\makebox(0,0)[r]{\strut{}0.0}}%
      \put(740,690){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(740,980){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(740,1270){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(740,1560){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(740,1850){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(860,200){\makebox(0,0){\strut{}$0$}}%
      \put(1588,200){\makebox(0,0){\strut{}$10$}}%
      \put(2315,200){\makebox(0,0){\strut{}$20$}}%
      \put(3043,200){\makebox(0,0){\strut{}$30$}}%
      \put(3771,200){\makebox(0,0){\strut{}$40$}}%
      \put(4498,200){\makebox(0,0){\strut{}$50$}}%
      \put(5226,200){\makebox(0,0){\strut{}$60$}}%
      \put(5953,200){\makebox(0,0){\strut{}$70$}}%
      \put(6681,200){\makebox(0,0){\strut{}$80$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2420,1687){\makebox(0,0)[r]{\strut{}Physical Model}}%
      \csname LTb\endcsname%%
      \put(2420,1487){\makebox(0,0)[r]{\strut{}GPR Model}}%
      \csname LTb\endcsname%%
      \put(2420,1287){\makebox(0,0)[r]{\strut{}Our Model}}%
      \csname LTb\endcsname%%
      \put(190,1125){\rotatebox{-270.00}{\makebox(0,0){\strut{}\small{Path Error $e_{\text{path}}$ [m]}}}}%
      \put(3770,-100){\makebox(0,0){\strut{}\small{Time [s]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.10bp},height={187.00bp}]{plots/prediction_model_comparison_error-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/prediction_model_comparison_path.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6802.00,4534.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(740,400){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(740,811){\makebox(0,0)[r]{\strut{}$-30$}}%
      \put(740,1223){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(740,1634){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(740,2045){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(740,2457){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(740,2868){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(740,3279){\makebox(0,0)[r]{\strut{}$30$}}%
      \put(740,3690){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(740,4102){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(740,4513){\makebox(0,0)[r]{\strut{}$60$}}%
      \put(860,200){\makebox(0,0){\strut{}$-30$}}%
      \put(1473,200){\makebox(0,0){\strut{}$-20$}}%
      \put(2085,200){\makebox(0,0){\strut{}$-10$}}%
      \put(2698,200){\makebox(0,0){\strut{}$0$}}%
      \put(3311,200){\makebox(0,0){\strut{}$10$}}%
      \put(3924,200){\makebox(0,0){\strut{}$20$}}%
      \put(4536,200){\makebox(0,0){\strut{}$30$}}%
      \put(5149,200){\makebox(0,0){\strut{}$40$}}%
      \put(5762,200){\makebox(0,0){\strut{}$50$}}%
      \put(6375,200){\makebox(0,0){\strut{}$60$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5778,4350){\makebox(0,0)[r]{\strut{}Physical Model}}%
      \csname LTb\endcsname%%
      \put(5778,4150){\makebox(0,0)[r]{\strut{}GPR Model}}%
      \csname LTb\endcsname%%
      \put(5778,3950){\makebox(0,0)[r]{\strut{}Our Model}}%
      \csname LTb\endcsname%%
      \put(190,2456){\rotatebox{-270.00}{\makebox(0,0){\strut{}\small{$y$ [m]}}}}%
      \put(3770,-100){\makebox(0,0){\strut{}\small{$x$ [m]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.10bp},height={226.70bp}]{plots/prediction_model_comparison_path-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/real_model_comparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6802.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(740,400){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(740,745){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(740,1089){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(740,1434){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(740,1779){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(740,2124){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(740,2468){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(740,2813){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(860,200){\makebox(0,0){\strut{}$0$}}%
      \put(2024,200){\makebox(0,0){\strut{}$5$}}%
      \put(3188,200){\makebox(0,0){\strut{}$10$}}%
      \put(4353,200){\makebox(0,0){\strut{}$15$}}%
      \put(5517,200){\makebox(0,0){\strut{}$20$}}%
      \put(6681,200){\makebox(0,0){\strut{}$25$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2420,2650){\makebox(0,0)[r]{\strut{}Physical Model}}%
      \csname LTb\endcsname%%
      \put(2420,2450){\makebox(0,0)[r]{\strut{}GPR Model}}%
      \csname LTb\endcsname%%
      \put(2420,2250){\makebox(0,0)[r]{\strut{}Our Model}}%
      \csname LTb\endcsname%%
      \put(190,1606){\rotatebox{-270.00}{\makebox(0,0){\strut{}\small{Path Error $e_{\text{path}}$ [m]}}}}%
      \put(3770,-100){\makebox(0,0){\strut{}\small{Time [s]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.10bp},height={141.70bp}]{plots/real_model_comparison-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> plots/solve_time_comparison.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{Helvetica}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(6802.00,2834.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(740,400){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(740,883){\makebox(0,0)[r]{\strut{}$50$}}%
      \put(740,1365){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(740,1848){\makebox(0,0)[r]{\strut{}$150$}}%
      \put(740,2330){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(740,2813){\makebox(0,0)[r]{\strut{}$250$}}%
      \put(860,200){\makebox(0,0){\strut{}$0$}}%
      \put(2315,200){\makebox(0,0){\strut{}$0.05$}}%
      \put(3771,200){\makebox(0,0){\strut{}$0.1$}}%
      \put(5226,200){\makebox(0,0){\strut{}$0.15$}}%
      \put(6681,200){\makebox(0,0){\strut{}$0.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5778,2650){\makebox(0,0)[r]{\strut{}Physical Model}}%
      \csname LTb\endcsname%%
      \put(5778,2450){\makebox(0,0)[r]{\strut{}GPR Model}}%
      \csname LTb\endcsname%%
      \put(5778,2250){\makebox(0,0)[r]{\strut{}Our Model}}%
      \csname LTb\endcsname%%
      \put(190,1606){\rotatebox{-270.00}{\makebox(0,0){\strut{}\small{Frequency}}}}%
      \put(3770,-100){\makebox(0,0){\strut{}\small{Solution Time [s]}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={340.10bp},height={141.70bp}]{plots/solve_time_comparison-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

